Asymptotic analysis of the finite predictor for fractional Gaussian noise

This paper proposes a new approach to the asymptotic analysis of the finite predictor for stationary sequences. Our method yields the exact asymptotics of both the relative prediction error and the partial correlation coefficients. The underlying assumptions are analytic in nature, making the approach applicable to processes with long-range dependence. The ARMA-type process driven by fractional Gaussian noise (fGn), which had previously remained elusive, is used as a case study.

==> logarithm_pic1.tex <==
\begin{tikzpicture}[scale = 0.8]
% The axes
\draw[help lines,->] (-3,0) -- (3,0) coordinate (xaxis);
\draw[help lines,->] (0,-3) -- (0,3) coordinate (yaxis);

\fill[black] (-1.5, 0) circle (1pt);
\node[below] at (-1.7, 0) {\small $s_0$};
\draw[line width = 0.8pt] (0, 0) circle (2.5);
\draw[line width = 0.8pt] (-1.5,0) -- (2.5, 0);
\fill[black] (0, 0) circle (1pt);
\node[below] at (-0.23, 0) {\small $0$};
\node[below] at (2.65, 0) {\small $1$};

\end{tikzpicture}
 

==> logarithm_pic2.tex <==
\begin{tikzpicture}[scale = 0.8]
% The axes
\draw[help lines,->] (-3,0) -- (3,0) coordinate (xaxis);
\draw[help lines,->] (0,-3) -- (0,3) coordinate (yaxis);

\fill[black] (-1.5, 0) circle (1pt);
\node[below] at (-1.7, 0) {\small $s_0$};
\draw[line width = 0.8pt] (0, 0) circle (2.5);
\draw[line width = 0.8pt] (-1.5,0) -- (2.5, 0);
\fill[black] (0, 0) circle (1pt);
\node[below] at (-0.23, 0) {\small $0$};
\node[below] at (2.65, 0) {\small $1$};

\fill[black] (1.25, 1) circle (1pt);
\node[right] at (1.25, 1) {\small $z_0$};
\fill[black] (1.25, 0) circle (1pt);
\node[below] at (1.25, 0) {\small $\frac 1 2$};
\fill[black] (2.0, 0) circle (1pt);
\node[below] at (2.0, 0) {\small $t$};

\draw[line width=0.8pt, color=red,
decoration={markings,
mark=at position 0.4cm with {\arrow[line width=0.5pt]{>}},
mark=at position 1.1cm with {\arrow[line width=0.5pt]{>}}
},
postaction=decorate
] (1.25,1.0) -- (1.25,0.1) -- (2,0.1);

\end{tikzpicture}



==> logarithm_pic3.tex <==
\begin{tikzpicture}[scale = 0.8]
% The axes
\draw[help lines,->] (-3,0) -- (3,0) coordinate (xaxis);
\draw[help lines,->] (0,-3) -- (0,3) coordinate (yaxis);

\fill[black] (-1.5, 0) circle (1pt);
\node[below] at (-1.7, 0) {\small $s_0$};
\draw[line width = 0.8pt] (0, 0) circle (2.5);
\draw[line width = 0.8pt] (-1.5,0) -- (2.5, 0);
\fill[black] (0, 0) circle (1pt);
\node[below] at (-0.23, 0) {\small $0$};
\node[below] at (2.65, 0) {\small $1$};

%\fill[black] (1.25, 1) circle (1pt);
%\node[right] at (1.25, 1) {\small $z_0$};
%\fill[black] (1.25, 0) circle (1pt);
%\node[below] at (1.25, 0) {\small $\frac 1 2$};


%\draw[line width=0.8pt, color=red,
%decoration={markings,
%mark=at position 0.4cm with {\arrow[line width=0.5pt]{>}},
%mark=at position 1.3cm with {\arrow[line width=0.5pt]{>}}
%},
%postaction=decorate
%] (1.25,1.0) -- (1.25,0.1) -- (2.2,0.1);

\draw[line width=0.8pt, color=red] (2.5,0.3) arc (90:180:0.3);

\draw[line width = 0.8pt, color=red,
decoration={markings,
mark=at position 1cm with {\arrow[line width=0.5pt]{>}}
},
postaction=decorate
] (2.5, 0.0) arc (0:50:2.5);

\draw[line width = 0.8pt] (2.5, 0.0) arc (0:6.7:2.5);

\fill[black] (1.63, 1.9) circle (1pt);
\node[above] at (2.3, 1.9) {\small $z=e^{i\lambda}$};

\end{tikzpicture}



==> logarithm_pic4.tex <==
\begin{tikzpicture}[scale = 0.8]
% The axes
\draw[help lines,->] (-3,0) -- (3,0) coordinate (xaxis);
\draw[help lines,->] (0,-3) -- (0,3) coordinate (yaxis);

\fill[black] (-1.5, 0) circle (1pt);
\node[below] at (-1.7, 0) {\small $s_0$};
\draw[line width = 0.8pt] (0, 0) circle (2.5);
\draw[line width = 0.8pt] (-1.5,0) -- (2.5, 0);
\fill[black] (0, 0) circle (1pt);
\node[below] at (-0.23, 0) {\small $0$};
\node[below] at (2.65, 0) {\small $1$};


\draw[line width = 0.8pt, color=red,
decoration={markings,
mark=at position 3cm with {\arrow[line width=0.5pt]{>}},
mark=at position 6cm with {\arrow[line width=0.5pt]{>}},
mark=at position 9cm with {\arrow[line width=0.5pt]{>}},
mark=at position 12cm with {\arrow[line width=0.5pt]{>}}
},
postaction=decorate
] (2.5, 0.0) arc (0:351:2.5);

\draw[line width = 0.8pt] (2.5, 0.0) arc (0:50:2.5);

\fill[black] (1.63, 1.9) circle (1pt);
\node[above] at (2.3, 1.9) {\small $z=e^{i\lambda}$};

\draw[line width = 0.8pt, color=red] (2.47, -0.4) arc (-90:-180:0.3) -- (1.5,-0.1);
\fill[black] (1.5, 0) circle (1pt);
\node[above] at (1.5, 0) {\small $t$};

\end{tikzpicture}



==> logarithm_pic5.tex <==
\begin{tikzpicture}[scale = 0.8]
% The axes
\draw[help lines,->] (-3,0) -- (3,0) coordinate (xaxis);
\draw[help lines,->] (0,-3) -- (0,3) coordinate (yaxis);

\fill[black] (-1.5, 0) circle (1pt);
\node[below] at (-1.7, 0) {\small $s_0$};
\draw[line width = 0.8pt] (0, 0) circle (2.5);
\draw[line width = 0.8pt] (-1.5,0) -- (2.5, 0);
\fill[black] (0, 0) circle (1pt);
\node[below] at (-0.23, 0) {\small $0$};
\node[below] at (2.65, 0) {\small $1$};

\fill[black] (1.25, 1) circle (1pt);
\node[right] at (1.25, 1) {\small $z_0$};
 
\draw[line width=0.8pt, color=red,
decoration={markings,
mark=at position 1.5cm with {\arrow[line width=0.5pt]{<}}
},
postaction=decorate
]
(1.25, 1) .. controls (-1,0.5) and (-1,-1.5) .. (-2.0,-0.5); 

\draw[line width=0.8pt, color=red,
decoration={markings,
mark=at position 1.5cm with {\arrow[line width=0.5pt]{<}}
},
postaction=decorate
]
(-2.0,-0.5) .. controls (-2,1.5) and (1,1.5) .. (1.25,1); 

\fill[black] (-0.54, 0) circle (1pt);
\node[above] at (-0.54, 0) {\small $t$}; 

\node[left] at (0, 1.5) {\small $\Gamma$}; 

\end{tikzpicture}



==> logarithm_pic6.tex <==
\begin{tikzpicture}[scale = 0.8]
% The axes
\draw[help lines,->] (-3,0) -- (3,0) coordinate (xaxis);
\draw[help lines,->] (0,-3) -- (0,3) coordinate (yaxis);

\fill[black] (-1.5, 0) circle (1pt);
\node[below] at (-1.65, 0) {\small $s_0$};
\draw[line width=0.8pt, color=blue,
decoration={markings,
mark=at position 5cm with {\arrow[line width=0.5pt]{>}},
mark=at position 11cm with {\arrow[line width=0.5pt]{>}},
mark=at position 14cm with {\arrow[line width=0.5pt]{>}}
},
postaction=decorate
] (2.5,0.08) arc (2:358:2.5)  -- (-1.4, -0.1);

\draw[line width=0.8pt, color=blue] (-1.38, 0.08) arc (35:325:0.15);

\draw[line width=0.8pt, color=blue,
decoration={markings,
mark=at position 1cm with {\arrow[line width=0.5pt]{>}}
},
postaction=decorate
] (-1.4, 0.08) -- (2.5, 0.08); 

\node[left] at (-1.9,1.9) {\small $C$};

\end{tikzpicture}


==> logarithm_pic7.tex <==
\begin{tikzpicture}[scale = 0.8]
% The axes
\draw[help lines,->] (-3,0) -- (3,0) coordinate (xaxis);
\draw[help lines,->] (0,-3) -- (0,3) coordinate (yaxis);

\fill[black] (-1.5, 0) circle (1pt);
\node[below] at (-1.7, 0) {\small $s_0$};
\draw[line width = 0.8pt] (0, 0) circle (2.5);
\draw[line width = 0.8pt] (-1.5,0) -- (2.5, 0);
\fill[black] (0, 0) circle (1pt);
\node[below] at (-0.23, 0) {\small $0$};
\node[below] at (2.65, 0) {\small $1$};

\fill[black] (1.1, 1.1) circle (1pt);
\node[below] at (1.1, 1.1) {\small $s_1$};
\draw[line width = 0.8pt] (0,0) -- (1.1, 1.1);

\fill[black] (0.5, -1) circle (1pt);
\node[below] at (0.5,-1) {\small $s_2$};
\draw[line width = 0.8pt] (0,0) -- (0.5,-1);

\end{tikzpicture}
 
